Lipschitz inverse shadowing for nonsingular flows

We prove that Lipschitz inverse shadowing for nonsingular flows is equivalent to structural stability.

==> dmeth_structure_fig2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmeth_structure_fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{669.45849609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40427763)%
    \put(0,0){\includegraphics[width=\unitlength]{dmeth_structure_fig2.pdf}}%
    \put(0.42864694,0.2670843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flow(t,x)$}}}%
    \put(0.10924823,0.19633866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flow(t,x)$}}}%
    \put(0.22879236,0.0747147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.05432019,0.07466561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.40445067,0.07408101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.34454239,0.0380807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\half{\tau}$}}}%
    \put(0.24570715,0.36551747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vmod{x-\basept}$}}}%
    \put(0.94248197,0.07793124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.64268154,0.07536135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.89038706,0.0766417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.55690806,0.08625382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 2-\tau$}}}%
    \put(0.80050552,0.08587415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 3-\tau$}}}%
    \put(0.45977502,0.08616782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 1+\tau$}}}%
    \put(0.3126448,0.08687932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 1-\tau$}}}%
    \put(0.58422435,0.03936104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-\half{\tau}$}}}%
    \put(0.83175915,0.04064137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3-\half{\tau}$}}}%
    \put(0.69969053,0.08567537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 2+\tau$}}}%
    \put(0.24547772,0.19633866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flow(t,x)$}}}%
    \put(0.73911588,0.26617269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flow(t,x)$}}}%
    \put(0.41124068,0.13267114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\om{1}$}}}%
    \put(0.65109334,0.13647539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\om{2}$}}}%
    \put(0.48885586,0.1379872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle\flow(s,\om{1})$}}}%
    \put(0.48711016,0.20301264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle\flow(s,\Gamma)$}}}%
    \put(0.73090679,0.13570234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle\flow(s,\om{2})$}}}%
    \put(0.73797879,0.20216333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle\flow(s,\Gamma)$}}}%
    \put(0.37245181,0.20067236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.61313597,0.20078455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.85624751,0.2018959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.87643539,0.13519502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\om{3}$}}}%
  \end{picture}%
\endgroup%


==> gamma3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gamma3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{565.98911133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6687677)%
    \put(0,0){\includegraphics[width=\unitlength]{gamma3.pdf}}%
    \put(0.09260222,0.61367109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(t,s)$}}}%
    \put(0.55506449,0.62832008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.90297823,0.33082295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.01463178,0.14109629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\tau$}}}%
    \put(0.40234751,0.61108662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
  \end{picture}%
\endgroup%


==> ts_scheme1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts_scheme1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.16984863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34857629)%
    \put(0,0){\includegraphics[width=\unitlength]{ts_scheme1.pdf}}%
    \put(0.12218869,0.02718237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k$}}}%
    \put(0.83173298,0.0404622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1$}}}%
    \put(0.69550102,0.08095049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1-\tau$}}}%
    \put(0.2033137,0.08313515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+\tau$}}}%
    \put(0.57002543,0.12585969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t$}}}%
    \put(0.64174197,0.15130988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t+s$}}}%
  \end{picture}%
\endgroup%


==> ts_scheme2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts_scheme2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.16984863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34857629)%
    \put(0,0){\includegraphics[width=\unitlength]{ts_scheme2.pdf}}%
    \put(0.12218869,0.02718237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k$}}}%
    \put(0.83173298,0.0404622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1$}}}%
    \put(0.69550102,0.08095049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1-\tau$}}}%
    \put(0.2033137,0.08313515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+\tau$}}}%
    \put(0.57002543,0.12585969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t$}}}%
    \put(0.7789503,0.15130989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t+s$}}}%
  \end{picture}%
\endgroup%


==> ts_scheme3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts_scheme3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.35092773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27671891)%
    \put(0,0){\includegraphics[width=\unitlength]{ts_scheme3.pdf}}%
    \put(0.06500015,0.01871139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k$}}}%
    \put(0.63044368,0.02929422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1$}}}%
    \put(0.52187895,0.06155979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1-\tau$}}}%
    \put(0.12964955,0.06330076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+\tau$}}}%
    \put(0.4218861,0.09734841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t$}}}%
    \put(0.76936179,0.11762996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t+s$}}}%
    \put(0.6953197,0.06155979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1+\tau$}}}%
  \end{picture}%
\endgroup%


==> ts_scheme4.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts_scheme4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.13118896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65389912)%
    \put(0,0){\includegraphics[width=\unitlength]{ts_scheme4.pdf}}%
    \put(0.34077758,0.04482663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k$}}}%
    \put(0.54082162,0.15164882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+\tau$}}}%
    \put(0.21118331,0.23321634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t$}}}%
    \put(0.44746296,0.28180458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t+s$}}}%
    \put(0.0349815,0.15164882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k-\tau$}}}%
  \end{picture}%
\endgroup%


==> ts_scheme5.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts_scheme5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.9840332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26688679)%
    \put(0,0){\includegraphics[width=\unitlength]{ts_scheme5.pdf}}%
    \put(0.11900961,0.01804655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k$}}}%
    \put(0.66436233,0.02825337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1$}}}%
    \put(0.55965502,0.0593725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1-\tau$}}}%
    \put(0.18136196,0.06105162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+\tau$}}}%
    \put(0.08501931,0.09388952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t$}}}%
    \put(0.39469594,0.11345044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t+s$}}}%
    \put(0.72693324,0.0593725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1+\tau$}}}%
    \put(0.01408304,0.06105162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k-\tau$}}}%
  \end{picture}%
\endgroup%


==> ts_scheme6.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts_scheme6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.9840332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26688679)%
    \put(0,0){\includegraphics[width=\unitlength]{ts_scheme6.pdf}}%
    \put(0.11900961,0.01804655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k$}}}%
    \put(0.66436233,0.02825337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1$}}}%
    \put(0.55965502,0.0593725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1-\tau$}}}%
    \put(0.18136196,0.06105162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+\tau$}}}%
    \put(0.08501931,0.09388952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t$}}}%
    \put(0.62379379,0.11345044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle t+s$}}}%
    \put(0.72693324,0.0593725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k+1+\tau$}}}%
    \put(0.01408304,0.06105162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle k-\tau$}}}%
  \end{picture}%
\endgroup%

